Inverse Optimization on Hierarchical Networks: An Application to Breast Cancer Clinical Pathways

Clinical pathways are standardized processes that outline the steps required for managing a specific disease. However, patient pathways often deviate from clinical pathways. Measuring the concordance of patient pathways to clinical pathways is important for health system monitoring and informing quality improvement initiatives. In this paper, we develop an inverse optimization-based approach to measuring pathway concordance in breast cancer, a complex disease. We capture this complexity in a hierarchical network that models the patient's journey through the health system. A novel inverse shortest path model is formulated and solved on this hierarchical network to estimate arc costs, which are used to form a concordance metric to measure the distance between patient pathways and shortest paths (i.e., clinical pathways). Using real breast cancer patient data from Ontario, Canada, we demonstrate that our concordance metric has a statistically significant association with survival for all breast cancer patient subgroups. We also use it to quantify the extent of patient pathway discordances across all subgroups, finding that patients undertaking additional clinical activities constitute the primary driver of discordance in the population.

==> (inline-0) <==
\begin{longtable}{llll}
\caption{Clinical pathway requirements for subgroup 3} \label{tab:activities3}\\

\toprule
Level 1          & Level 2                        & Level 3                      & Level 4                     \\
\toprule

Diagnosis (M)    & Diagnosis (M)    & Consultation (M)                  & Surgery Consultation (M)              \\
                 &                  &                              & Medical Oncologist Consultation (D)   \\
                 &                  &                              & Radiation Oncologist Consultation (D) \\
                 \cmidrule(l){3-4}
                 &                  & Screening Imaging (O)        & Screening mammogram (O)          \\
                 \cmidrule(l){3-4}
                 &                  & Diagnostic Imaging (M)       & Breast Ultrasound (O)            \\
                 &                  &                              & Ductogram (O)                    \\
                 &                  &                              & Mammogram (M)                    \\
                 \cmidrule(l){3-4}
                 &                  & Tissue Diagnosis (M)                & Breast Biopsy (M)                \\
                 &                  &                              & Lymphatic Node Biopsy (O)        \\
                 \cmidrule(l){3-4}
                 &                  & Staging (D)                  & Bone Scan (D)                    \\
                 &                  &                              & Abdomen CT/US (D)                \\
                 &                  &                              & Chest CT/X-ray (D)               \\
                 \cmidrule(l){3-4}
                 &                  & Pre-op Imaging (O)           & Chest X-ray (O)                  \\
\midrule
Neo-adjuvant (D) & Neo-adjuvant (D) & Hormone therapy (D)          & Hormone therapy-start (D)        \\
                 &                  &                              & Hormone therapy-comp (D)         \\
                 \cmidrule(l){3-4}
                 &                  & Chemotherapy (D)             & Chemotherapy-start (D)           \\
                 &                  &                              & Chemotherapy-comp (D)            \\
                 \cmidrule(l){3-4}
                 &                  & Targeted therapy (D)         & Targeted therapy-start (D)       \\
                 &                  &                              & Targeted therapy-comp (D)        \\
                \midrule
Surgery (M)      & BCS with         & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & neg margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & BCS (M)                          \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (O)                         \\
                 &                  &                              & ALND (O)                         \\
                 \cmidrule(l){2-4}
                 & BCS with         & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & pos margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & BCS (M)                          \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (O)                         \\
                 &                  &                              & ALND (O)                         \\
                 \cmidrule(l){3-4}
                 &                  & Follow-up surgery (M)        & Follow-up surgery (M)            \\
                 \cmidrule(l){2-4}
                 & Mastectomy with  & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & neg margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & Mastectomy (M)                   \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (O)                         \\
                 &                  &                              & ALND (O)                         \\
                 \cmidrule(l){2-4}
                 & Mastectomy with  & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & pos margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & Mastectomy (M)                   \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (O)                         \\
                 &                  &                              & ALND (O)                         \\
                 \cmidrule(l){3-4}
                 &                  & Follow-up surgery (M)        & Follow-up surgery (M)            \\
                 \cmidrule(l){2-4}
                 & Post-op (M)      & Consultation (M)                  & Medical Oncologist Consultation (M)                   \\
                 &                  &                              & Radiation Oncologist Consultation (M)                   \\
                 \cmidrule(l){3-4}
                 &                  & Staging (M)                  & Bone Scan (M)                    \\
                 \midrule
Adjuvant (M)     & BCS or           & Hormone therapy (M)          & Hormone therapy-start (M)        \\
                 & pos margin (AM)  &                              & Hormone therapy-comp (M)         \\
                 \cmidrule(l){3-4}
                 &                  & Chemotherapy (O)             & Chemotherapy-start (M)           \\
                 &                  &                              & Chemotherapy-comp (M)            \\
                 \cmidrule(l){3-4}
                 &                  & Targeted therapy (D)         & Targeted therapy-start (D)       \\
                 &                  &                              & Targeted therapy-comp (D)        \\
                 \cmidrule(l){3-4}
                 &                  & Radiation (M)                & Radiation-start (M)              \\
                 &                  &                              & Radiation-comp (M)               \\
                 \cmidrule(l){2-4}
                 & Mastectomy and   & Hormone therapy (M)          & Hormone therapy-start (M)        \\
                 & neg margin (AM)  &                              & Hormone therapy-comp (M)         \\
                 \cmidrule(l){3-4}
                 &                  & Chemotherapy (O)             & Chemotherapy-start (M)           \\
                 &                  &                              & Chemotherapy-comp (M)            \\
                 \cmidrule(l){3-4}
                 &                  & Targeted therapy (D)         & Targeted therapy-start (D)       \\
                 &                  &                              & Targeted therapy-comp (D)        \\
                 \cmidrule(l){3-4}
                 &                  & Radiation (O)                & Radiation-start (M)              \\
                 &                  &                              & Radiation-comp (M)         \\
\bottomrule
\end{longtable}
\begin{tablenotes}
        \scriptsize
        \item \textbf{M}: mandatory, \textbf{O}: optional, \textbf{D}: discordant, \textbf{AM}: alternative mandatory
    \end{tablenotes}
\end{ThreePartTable}

\begin{ThreePartTable}
\begin{longtable}{llll}
\caption{Clinical pathway requirements for subgroup 4} \label{tab:activities4}\\

\toprule
Level 1          & Level 2                        & Level 3                      & Level 4                     \\
\toprule
Diagnosis (M)    & Diagnosis (M)    & Consultation (M)                  & Surgery Consultation (M)              \\
                 &                  &                              & Medical Oncologist Consultation (O)   \\
                 &                  &                              & Radiation Oncologist Consultation (O) \\
                 \cmidrule(l){3-4}
                 &                  & Screening Imaging (O)        & Screening mammogram (O)          \\
                 \cmidrule(l){3-4}
                 &                  & Diagnostic Imaging (M)       & Breast Ultrasound (O)            \\
                 &                  &                              & Ductogram (O)                    \\
                 &                  &                              & Mammogram (M)                    \\
                 \cmidrule(l){3-4}
                 &                  & Tissue Diagnosis (M)                & Breast Biopsy (M)                \\
                 &                  &                              & Lymphatic Node Biopsy (O)        \\
                 \cmidrule(l){3-4}
                 &                  & Staging (O)                  & Bone Scan (O)                    \\
                 &                  &                              & Abdomen CT/US (D)                \\
                 &                  &                              & Chest CT/X-ray (D)               \\
                 \cmidrule(l){3-4}
                 &                  & Pre-op Imaging (O)           & Chest X-ray (O)                  \\
                 \midrule
Neo-adjuvant (D) & Neo-adjuvant (D) & Hormone therapy (D)          & Hormone therapy-start (D)        \\
                 &                  &                              & Hormone therapy-comp (D)         \\
                 \cmidrule(l){3-4}
                 &                  & Chemotherapy (D)             & Chemotherapy-start (D)           \\
                 &                  &                              & Chemotherapy-comp (D)            \\
                 \cmidrule(l){3-4}
                 &                  & Targeted therapy (D)         & Targeted therapy-start (D)       \\
                 &                  &                              & Targeted therapy-comp (D)        \\
                 \midrule
Surgery (M)      & BCS with         & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & neg margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & BCS (M)                          \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (AM)                        \\
                 &                  &                              & ALND (AM)                        \\
                 \cmidrule(l){2-4}
                 & BCS with         & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & pos margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & BCS (M)                          \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (O)                         \\
                 &                  &                              & ALND (O)                         \\
                 \cmidrule(l){3-4}
                 &                  & Follow-up surgery (M)        & Follow-up surgery (M)            \\
                 \cmidrule(l){2-4}
                 & Mastectomy with  & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & neg margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & Mastectomy (M)                   \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (AM)                        \\
                 &                  &                              & ALND (AM)                        \\
                 \cmidrule(l){2-4}
                 & Mastectomy with  & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & pos margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & Mastectomy (M)                   \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (O)                         \\
                 &                  &                              & ALND (O)                         \\
                 \cmidrule(l){3-4}
                 &                  & Follow-up surgery (M)        & Follow-up surgery (M)            \\
                 \cmidrule(l){2-4}
                 & Post-op (M)      & Consultation (M)                  & Medical oncologist Consultation (M)                   \\
                 &                  &                              & Radiation Oncologist Consultation (M)                   \\
                 \cmidrule(l){3-4}
                 &                  & Staging (O)                  & Bone Scan (O)                    \\
                 \midrule
Adjuvant (O)     & BCS or           & Hormone therapy (D)          & Hormone therapy-start (D)        \\
                 & pos margin (AO)  &                              & Hormone therapy-comp (D)         \\
                 \cmidrule(l){3-4}
                 &                  & Chemotherapy (D)             & Chemotherapy-start (D)           \\
                 &                  &                              & Chemotherapy-comp (D)            \\
                 \cmidrule(l){3-4}
                 &                  & Targeted therapy (D)         & Targeted therapy-start (D)       \\
                 &                  &                              & Targeted therapy-comp (D)        \\
                 \cmidrule(l){3-4}
                 &                  & Radiation (M)                & Radiation-start (M)              \\
                 &                  &                              & Radiation-comp (M)               \\
                 \cmidrule(l){2-4}
                 & Mastectomy and   & Hormone therapy (D)          & Hormone therapy-start (D)        \\
                 & neg margin (AO)  &                              & Hormone therapy-comp (D)         \\
                 \cmidrule(l){3-4}
                 &                  & Chemotherapy (D)             & Chemotherapy-start (D)           \\
                 &                  &                              & Chemotherapy-comp (D)            \\
                 \cmidrule(l){3-4}
                 &                  & Targeted therapy (D)         & Targeted therapy-start (D)       \\
                 &                  &                              & Targeted therapy-comp (D)        \\
                 \cmidrule(l){3-4}
                 &                  & Radiation (O)                & Radiation-start (M)              \\
                 &                  &                              & Radiation-comp (M)               \\
                 \midrule
Continual (M)    & Continual (M)    & Chemotherapy (M)             & Chemotherapy-start (M)           \\
                 &                  &                              & Chemotherapy-comp (M)            \\
                 \cmidrule(l){3-4}
                 &                  & Targeted therapy (D)         & Targeted therapy-start (D)       \\
                 &                  &                              & Targeted therapy-comp (D)  
         \\
\bottomrule
\end{longtable}
\begin{tablenotes}
        \scriptsize
        \item \textbf{M}: mandatory, \textbf{O}: optional, \textbf{D}: discordant, \textbf{AM}: alternative mandatory, \textbf{AO}: alternative optional
    \end{tablenotes}
\end{ThreePartTable}

\begin{ThreePartTable}
\begin{longtable}{llll}
\caption{Clinical pathway requirements for subgroup 5} \label{tab:activities5}\\

\toprule
Level 1          & Level 2                        & Level 3                      & Level 4                     \\
\toprule
Diagnosis (M)    & Diagnosis (M)    & Consultation (M)                  & Surgery Consultation (M)              \\
                 &                  &                              & Medical Oncologist Consultation (D)   \\
                 &                  &                              & Radiation Oncologist Consultation (D) \\
                 \cmidrule(l){3-4}
                 &                  & Screening Imaging (O)        & Screening mammogram (O)          \\
                 \cmidrule(l){3-4}
                 &                  & Diagnostic Imaging (M)       & Breast Ultrasound (O)            \\
                 &                  &                              & Ductogram (O)                    \\
                 &                  &                              & Mammogram (M)                    \\
                 \cmidrule(l){3-4}
                 &                  & Tissue Diagnosis (M)                & Breast Biopsy (M)                \\
                 &                  &                              & Lymphatic Node Biopsy (O)        \\
                 \cmidrule(l){3-4}
                 &                  & Staging (D)                  & Bone Scan (D)                    \\
                 &                  &                              & Abdomen CT/US (D)                \\
                 &                  &                              & Chest CT/X-ray (D)               \\
                 \cmidrule(l){3-4}
                 &                  & Pre-op Imaging (O)           & Chest X-ray (O)                  \\
                 \midrule
Neo-adjuvant (D) & Neo-adjuvant (D) & Hormone therapy (D)          & Hormone therapy-start (D)        \\
                 &                  &                              & Hormone therapy-comp (D)         \\
                 \cmidrule(l){3-4}
                 &                  & Chemotherapy (D)             & Chemotherapy-start (D)           \\
                 &                  &                              & Chemotherapy-comp (D)            \\
                 \cmidrule(l){3-4}
                 &                  & Targeted therapy (D)         & Targeted therapy-start (D)       \\
                 &                  &                              & Targeted therapy-comp (D)        \\
                 \midrule
Surgery (M)      & BCS with         & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & neg margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & BCS (M)                          \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (M)                         \\
                 &                  &                              & ALND (D)                         \\
                 \cmidrule(l){2-4}
                 & BCS with         & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & pos margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & BCS (M)                          \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (M)                         \\
                 &                  &                              & ALND (D)                         \\
                 \cmidrule(l){3-4}
                 &                  & Follow-up surgery (M)        & Follow-up surgery (M)            \\
                 \cmidrule(l){2-4}
                 & Mastectomy with  & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & neg margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & Mastectomy (M)                   \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (M)                         \\
                 &                  &                              & ALND (D)                         \\
                 \cmidrule(l){2-4}
                 & Mastectomy with  & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & pos margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & Mastectomy (M)                   \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (M)                         \\
                 &                  &                              & ALND (D)                         \\
                 \cmidrule(l){3-4}
                 &                  & Follow-up surgery (M)        & Follow-up surgery (M)            \\
                 \cmidrule(l){2-4}
                 & Post-op (M)      & Consultation (M)                  & Medical Oncologist Consultation (M)                   \\
                 &                  &                              & Radiation Oncologist Consultation (M)                   \\
                 \cmidrule(l){3-4}
                 &                  & Staging (D)                  & Bone Scan (D)                    \\
                 \midrule
Adjuvant (M)     & BCS or           & Hormone therapy (O)          & Hormone therapy-start (M)        \\
                 & pos margin (AM)  &                              & Hormone therapy-comp (M)         \\
                 \cmidrule(l){3-4}
                 &                  & Chemotherapy (O)             & Chemotherapy-start (M)           \\
                 &                  &                              & Chemotherapy-comp (M)            \\
                 \cmidrule(l){3-4}
                 &                  & Targeted therapy (O)         & Targeted therapy-start (M)       \\
                 &                  &                              & Targeted therapy-comp (M)        \\
                 \cmidrule(l){3-4}
                 &                  & Radiation (M)                & Radiation-start (M)              \\
                 &                  &                              & Radiation-comp (M)               \\
                 \cmidrule(l){2-4}
                 & Mastectomy and   & Hormone therapy (O)          & Hormone therapy-start (M)        \\
                 & neg margin (AM)  &                              & Hormone therapy-comp (M)         \\
                 \cmidrule(l){3-4}
                 &                  & Chemotherapy (O)             & Chemotherapy-start (M)           \\
                 &                  &                              & Chemotherapy-comp (M)            \\
                 \cmidrule(l){3-4}
                 &                  & Targeted therapy (O)         & Targeted therapy-start (M)       \\
                 &                  &                              & Targeted therapy-comp (M)        \\
                 \cmidrule(l){3-4}
                 &                  & Radiation (D)                & Radiation-start (D)              \\
                 &                  &                              & Radiation-comp (D) \\
\bottomrule
\end{longtable}
\begin{tablenotes}
        \scriptsize
        \item \textbf{M}: mandatory, \textbf{O}: optional, \textbf{D}: discordant, \textbf{AM}: alternative mandatory
    \end{tablenotes}
\end{ThreePartTable}

\begin{ThreePartTable}
\begin{longtable}{llll}
\caption{Clinical pathway requirements for subgroup 6} \label{tab:activities6}\\

\toprule
Level 1          & Level 2                        & Level 3                      & Level 4                     \\
\toprule
Diagnosis (M)    & Diagnosis (M)    & Consultation (M)                  & Surgery Consultation (M)              \\
                 &                  &                              & Medical Oncologist Consultation (O)   \\
                 &                  &                              & Radiation Oncologist Consultation (O) \\
                 \cmidrule(l){3-4}
                 &                  & Screening Imaging (O)        & Screening mammogram (O)          \\
                 \cmidrule(l){3-4}
                 &                  & Diagnostic Imaging (M)       & Breast Ultrasound (O)            \\
                 &                  &                              & Ductogram (O)                    \\
                 &                  &                              & Mammogram (M)                    \\
                 \cmidrule(l){3-4}
                 &                  & Tissue Diagnosis (M)                & Breast Biopsy (M)                \\
                 &                  &                              & Lymphatic Node Biopsy (O)        \\
                 \cmidrule(l){3-4}
                 &                  & Staging (D)                  & Bone Scan (D)                    \\
                 &                  &                              & Abdomen CT/US (D)                \\
                 &                  &                              & Chest CT/X-ray (D)               \\
                 \cmidrule(l){3-4}
                 &                  & Pre-op Imaging (O)           & Chest X-ray (O)                  \\
                 \midrule
Neo-adjuvant (D) & Neo-adjuvant (D) & Hormone therapy (D)          & Hormone therapy-start (D)        \\
                 &                  &                              & Hormone therapy-comp (D)         \\
                 \cmidrule(l){3-4}
                 &                  & Chemotherapy (D)             & Chemotherapy-start (D)           \\
                 &                  &                              & Chemotherapy-comp (D)            \\
                 \cmidrule(l){3-4}
                 &                  & Targeted therapy (D)         & Targeted therapy-start (D)       \\
                 &                  &                              & Targeted therapy-comp (D)        \\
                 \midrule
Surgery (M)      & BCS with         & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & neg margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & BCS (M)                          \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (AM)                        \\
                 &                  &                              & ALND (AM)                        \\
                 \cmidrule(l){2-4}
                 & BCS with         & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & pos margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & BCS (M)                          \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (O)                         \\
                 &                  &                              & ALND (O)                         \\
                 \cmidrule(l){3-4}
                 &                  & Follow-up surgery (M)        & Follow-up surgery (M)            \\
                 \cmidrule(l){2-4}
                 & Mastectomy with  & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & neg margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & Mastectomy (M)                   \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (AM)                        \\
                 &                  &                              & ALND (AM)                        \\
                 \cmidrule(l){2-4}
                 & Mastectomy with  & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & pos margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & Mastectomy (M)                   \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (O)                         \\
                 &                  &                              & ALND (O)                         \\
                 \cmidrule(l){3-4}
                 &                  & Follow-up surgery (M)        & Follow-up surgery (M)            \\
                 \cmidrule(l){2-4}
                 & Post-op (M)      & Consultation (M)                  & Medical Oncologist Consultation (M)                   \\
                 &                  &                              & Radiation Oncologist Consultation (M)                   \\
                 \cmidrule(l){3-4}
                 &                  & Staging (O)                  & Bone Scan (O)                    \\
                 \midrule
Adjuvant (O)     & BCS or           & Hormone therapy (O)          & Hormone therapy-start (M)        \\
                 & pos margin (AO)  &                              & Hormone therapy-comp (M)         \\
                 \cmidrule(l){3-4}
                 &                  & Chemotherapy (D)             & Chemotherapy-start (D)           \\
                 &                  &                              & Chemotherapy-comp (D)            \\
                 \cmidrule(l){3-4}
                 &                  & Targeted therapy (D)         & Targeted therapy-start (D)       \\
                 &                  &                              & Targeted therapy-comp (D)        \\
                 \cmidrule(l){3-4}
                 &                  & Radiation (M)                & Radiation-start (M)              \\
                 &                  &                              & Radiation-comp (M)               \\
                 \cmidrule(l){2-4}
                 & Mastectomy and   & Hormone therapy (O)          & Hormone therapy-start (M)        \\
                 & neg margin (AO)  &                              & Hormone therapy-comp (M)         \\
                 \cmidrule(l){3-4}
                 &                  & Chemotherapy (D)             & Chemotherapy-start (D)           \\
                 &                  &                              & Chemotherapy-comp (D)            \\
                 \cmidrule(l){3-4}
                 &                  & Targeted therapy (D)         & Targeted therapy-start (D)       \\
                 &                  &                              & Targeted therapy-comp (D)        \\
                 \cmidrule(l){3-4}
                 &                  & Radiation (O)                & Radiation-start (M)              \\
                 &                  &                              & Radiation-comp (M)               \\
                 \midrule
Continual (M)    & Continual (M)    & Chemotherapy (M)             & Chemotherapy-start (M)           \\
                 &                  &                              & Chemotherapy-comp (M)            \\
                 \cmidrule(l){3-4}
                 &                  & Targeted therapy (M)         & Targeted therapy-start (M)       \\
                 &                  &                              & Targeted therapy-comp (M)  
         \\
\bottomrule
\end{longtable}
\begin{tablenotes}
        \scriptsize
        \item \textbf{M}: mandatory, \textbf{O}: optional, \textbf{D}: discordant, \textbf{AM}: alternative mandatory, \textbf{AO}: alternative optional
    \end{tablenotes}
\end{ThreePartTable}

\begin{ThreePartTable}
\begin{longtable}{llll}
\caption{Clinical pathway requirements for subgroup 7} \label{tab:activities7}\\

\toprule
Level 1          & Level 2                        & Level 3                      & Level 4                     \\
\toprule
Diagnosis (M)    & Diagnosis (M)    & Consultation (M)                  & Surgery Consultation (M)              \\
                 &                  &                              & Medical Oncologist Consultation (M)   \\
                 &                  &                              & Radiation Oncologist Consultation (D) \\
                 \cmidrule(l){3-4}
                 &                  & Screening Imaging (O)        & Screening mammogram (O)          \\
                 \cmidrule(l){3-4}
                 &                  & Diagnostic Imaging (M)       & Breast Ultrasound (O)            \\
                 &                  &                              & Ductogram (O)                    \\
                 &                  &                              & Mammogram (M)                    \\
                 \cmidrule(l){3-4}
                 &                  & Tissue Diagnosis (M)                & Breast Biopsy (M)                \\
                 &                  &                              & Lymphatic Node Biopsy (O)        \\
                 \cmidrule(l){3-4}
                 &                  & Staging (M)                  & Bone Scan (M)                    \\
                 &                  &                              & Abdomen CT/US (M)                \\
                 &                  &                              & Chest CT/X-ray (M)               \\
                 \cmidrule(l){3-4}
                 &                  & Pre-op Imaging (O)           & Chest X-ray (O)                  \\
                 \midrule
Neo-adjuvant (M) & Neo-adjuvant (M) & Hormone therapy (D)          & Hormone therapy-start (D)        \\
                 &                  &                              & Hormone therapy-comp (D)         \\
                 \cmidrule(l){3-4}
                 &                  & Chemotherapy (M)             & Chemotherapy-start (M)           \\
                 &                  &                              & Chemotherapy-comp (M)            \\
                 \cmidrule(l){3-4}
                 &                  & Targeted therapy (M)         & Targeted therapy-start (M)       \\
                 &                  &                              & Targeted therapy-comp (M)        \\
                 \midrule
Surgery (M)      & BCS with         & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & neg margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & BCS (M)                          \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (O)                         \\
                 &                  &                              & ALND (O)                         \\
                 \cmidrule(l){2-4}
                 & BCS with         & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & pos margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & BCS (M)                          \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (O)                         \\
                 &                  &                              & ALND (O)                         \\
                 \cmidrule(l){3-4}
                 &                  & Follow-up surgery (M)        & Follow-up surgery (M)            \\
                 \cmidrule(l){2-4}
                 & Mastectomy with  & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & neg margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & Mastectomy (M)                   \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (O)                         \\
                 &                  &                              & ALND (O)                         \\
                 \cmidrule(l){2-4}
                 & Mastectomy with  & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & pos margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & Mastectomy (M)                   \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (O)                         \\
                 &                  &                              & ALND (O)                         \\
                 \cmidrule(l){3-4}
                 &                  & Follow-up surgery (M)        & Follow-up surgery (M)            \\
                 \cmidrule(l){2-4}
                 & Post-op (M)      & Consultation (M)                  & Medical Oncologist Consultation (D)                   \\
                 &                  &                              & Radiation Oncologist Consultation (M)                   \\
                 \cmidrule(l){3-4}
                 &                  & Staging (D)                  & Bone Scan (D)                    \\
                 \midrule
Adjuvant (M)     & BCS or           & Hormone therapy (O)          & Hormone therapy-start (M)        \\
                 & pos margin (AM)  &                              & Hormone therapy-comp (M)         \\
                 \cmidrule(l){3-4}
                 &                  & Chemotherapy (D)             & Chemotherapy-start (D)           \\
                 &                  &                              & Chemotherapy-comp (D)            \\
                 \cmidrule(l){3-4}
                 &                  & Targeted therapy (D)         & Targeted therapy-start (D)       \\
                 &                  &                              & Targeted therapy-comp (D)        \\
                 \cmidrule(l){3-4}
                 &                  & Radiation (M)                & Radiation-start (M)              \\
                 &                  &                              & Radiation-comp (M)               \\
                 \cmidrule(l){2-4}
                 & Mastectomy and   & Hormone therapy (O)          & Hormone therapy-start (M)        \\
                 & neg margin (AM)  &                              & Hormone therapy-comp (M)         \\
                 \cmidrule(l){3-4}
                 &                  & Chemotherapy (D)             & Chemotherapy-start (D)           \\
                 &                  &                              & Chemotherapy-comp (D)            \\
                 \cmidrule(l){3-4}
                 &                  & Targeted therapy (D)         & Targeted therapy-start (D)       \\
                 &                  &                              & Targeted therapy-comp (D)        \\
                 \cmidrule(l){3-4}
                 &                  & Radiation (M)                & Radiation-start (M)              \\
                 &                  &                              & Radiation-comp (M)  \\
\bottomrule
\end{longtable}
\begin{tablenotes}
        \scriptsize
        \item \textbf{M}: mandatory, \textbf{O}: optional, \textbf{D}: discordant, \textbf{AM}: alternative mandatory
    \end{tablenotes}
\end{ThreePartTable}

\begin{ThreePartTable}
\begin{longtable}{llll}
\caption{Clinical pathway requirements for subgroup 8} \label{tab:activities8}\\

\toprule
Level 1          & Level 2                        & Level 3                      & Level 4                     \\
\toprule
Diagnosis (M)    & Diagnosis (M)    & Consultation (M)                  & Surgery Consultation (M)              \\
                 &                  &                              & Medical Oncologist Consultation (M)   \\
                 &                  &                              & Radiation Oncologist Consultation (D) \\
                 \cmidrule(l){3-4}
                 &                  & Screening Imaging (O)        & Screening mammogram (O)          \\
                 \cmidrule(l){3-4}
                 &                  & Diagnostic Imaging (M)       & Breast Ultrasound (O)            \\
                 &                  &                              & Ductogram (O)                    \\
                 &                  &                              & Mammogram (M)                    \\
                 \cmidrule(l){3-4}
                 &                  & Tissue Diagnosis (M)                & Breast Biopsy (M)                \\
                 &                  &                              & Lymphatic Node Biopsy (O)        \\
                 \cmidrule(l){3-4}
                 &                  & Staging (M)                  & Bone Scan (M)                    \\
                 &                  &                              & Abdomen CT/US (M)                \\
                 &                  &                              & Chest CT/X-ray (M)               \\
                 \cmidrule(l){3-4}
                 &                  & Pre-op Imaging (O)           & Chest X-ray (O)                  \\
                 \midrule
Neo-adjuvant (M) & Neo-adjuvant (M) & Hormone therapy (D)          & Hormone therapy-start (D)        \\
                 &                  &                              & Hormone therapy-comp (D)         \\
                 \cmidrule(l){3-4}
                 &                  & Chemotherapy (M)             & Chemotherapy-start (M)           \\
                 &                  &                              & Chemotherapy-comp (M)            \\
                 \cmidrule(l){3-4}
                 &                  & Targeted therapy (D)         & Targeted therapy-start (D)       \\
                 &                  &                              & Targeted therapy-comp (D)        \\
                 \midrule
Surgery (M)      & BCS with         & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & neg margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & BCS (M)                          \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (O)                         \\
                 &                  &                              & ALND (O)                         \\
                 \cmidrule(l){2-4}
                 & BCS with         & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & pos margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & BCS (M)                          \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (O)                         \\
                 &                  &                              & ALND (O)                         \\
                 \cmidrule(l){3-4}
                 &                  & Follow-up surgery (M)        & Follow-up surgery (M)            \\
                 \cmidrule(l){2-4}
                 & Mastectomy with  & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & neg margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & Mastectomy (M)                   \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (O)                         \\
                 &                  &                              & ALND (O)                         \\
                 \cmidrule(l){2-4}
                 & Mastectomy with  & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & pos margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & Mastectomy (M)                   \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (O)                         \\
                 &                  &                              & ALND (O)                         \\
                 \cmidrule(l){3-4}
                 &                  & Follow-up surgery (M)        & Follow-up surgery (M)            \\
                 \cmidrule(l){2-4}
                 & Post-op (M)      & Consultation (M)                  & Medical Oncologist Consultation (D)                   \\
                 &                  &                              & Radiation Oncologist Consultation (M)                   \\
                 \cmidrule(l){3-4}
                 &                  & Staging (D)                  & Bone Scan (D)                    \\
                 \midrule
Adjuvant (M)     & BCS or           & Hormone therapy (D)          & Hormone therapy-start (D)        \\
                 & pos margin (AM)  &                              & Hormone therapy-comp (D)         \\
                 \cmidrule(l){3-4}
                 &                  & Chemotherapy (D)             & Chemotherapy-start (D)           \\
                 &                  &                              & Chemotherapy-comp (D)            \\
                 \cmidrule(l){3-4}
                 &                  & Targeted therapy (D)         & Targeted therapy-start (D)       \\
                 &                  &                              & Targeted therapy-comp (D)        \\
                 \cmidrule(l){3-4}
                 &                  & Radiation (M)                & Radiation-start (M)              \\
                 &                  &                              & Radiation-comp (M)               \\
                 \cmidrule(l){2-4}
                 & Mastectomy and   & Hormone therapy (D)          & Hormone therapy-start (D)        \\
                 & neg margin (AM)  &                              & Hormone therapy-comp (D)         \\
                 \cmidrule(l){3-4}
                 &                  & Chemotherapy (D)             & Chemotherapy-start (D)           \\
                 &                  &                              & Chemotherapy-comp (D)            \\
                 \cmidrule(l){3-4}
                 &                  & Targeted therapy (D)         & Targeted therapy-start (D)       \\
                 &                  &                              & Targeted therapy-comp (D)        \\
                 \cmidrule(l){3-4}
                 &                  & Radiation (M)                & Radiation-start (M)              \\
                 &                  &                              & Radiation-comp (M)   \\
\bottomrule
\end{longtable}
\begin{tablenotes}
        \scriptsize
        \item \textbf{M}: mandatory, \textbf{O}: optional, \textbf{D}: discordant, \textbf{AM}: alternative mandatory
    \end{tablenotes}
\end{ThreePartTable}

\begin{ThreePartTable}
\begin{longtable}{llll}
\caption{Clinical pathway requirements for subgroup 9} \label{tab:activities9}\\

\toprule
Level 1          & Level 2                        & Level 3                      & Level 4                     \\
\toprule
Diagnosis (M)    & Diagnosis (M)    & Consultation (M)                  & Surgery Consultation (M)              \\
                 &                  &                              & Medical Oncologist Consultation (M)   \\
                 &                  &                              & Radiation Oncologist Consultation (D) \\
                 \cmidrule(l){3-4}
                 &                  & Screening Imaging (O)        & Screening mammogram (O)          \\
                 \cmidrule(l){3-4}
                 &                  & Diagnostic Imaging (M)       & Breast Ultrasound (O)            \\
                 &                  &                              & Ductogram (O)                    \\
                 &                  &                              & Mammogram (M)                    \\
                 \cmidrule(l){3-4}
                 &                  & Tissue Diagnosis (M)                & Breast Biopsy (M)                \\
                 &                  &                              & Lymphatic Node Biopsy (O)        \\
                 \cmidrule(l){3-4}
                 &                  & Staging (M)                  & Bone Scan (M)                    \\
                 &                  &                              & Abdomen CT/US (M)                \\
                 &                  &                              & Chest CT/X-ray (M)               \\
                 \cmidrule(l){3-4}
                 &                  & Pre-op Imaging (O)           & Chest X-ray (O)                  \\
                 \midrule
Neo-adjuvant (M) & Neo-adjuvant (M) & Hormone therapy (O)          & Hormone therapy-start (M)        \\
                 &                  &                              & Hormone therapy-comp (M)         \\
                 \cmidrule(l){3-4}
                 &                  & Chemotherapy (O)             & Chemotherapy-start (M)           \\
                 &                  &                              & Chemotherapy-comp (M)            \\
                 \cmidrule(l){3-4}
                 &                  & Targeted therapy (D)         & Targeted therapy-start (D)       \\
                 &                  &                              & Targeted therapy-comp (D)        \\
                 \midrule
Surgery (M)      & BCS with         & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & neg margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & BCS (M)                          \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (O)                         \\
                 &                  &                              & ALND (O)                         \\
                 \cmidrule(l){2-4}
                 & BCS with         & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & pos margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & BCS (M)                          \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (O)                         \\
                 &                  &                              & ALND (O)                         \\
                 \cmidrule(l){3-4}
                 &                  & Follow-up surgery (M)        & Follow-up surgery (M)            \\
                 \cmidrule(l){2-4}
                 & Mastectomy with  & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & neg margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & Mastectomy (M)                   \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (O)                         \\
                 &                  &                              & ALND (O)                         \\
                 \cmidrule(l){2-4}
                 & Mastectomy with  & Imaging to guide surgery (O) & Preparation for surgery (M)      \\
                 & pos margin (AM)  &                              & Breast Ultrasound (O)            \\
                 &                  &                              & Mammogram (O)                    \\
                 \cmidrule(l){3-4}
                 &                  & Surgery (M)                  & Mastectomy (M)                   \\
                 \cmidrule(l){3-4}
                 &                  & Management of Axilla (M)          & SLNB (O)                         \\
                 &                  &                              & ALND (O)                         \\
                 \cmidrule(l){3-4}
                 &                  & Follow-up surgery (M)        & Follow-up surgery (M)            \\
                 \cmidrule(l){2-4}
                 & Post-op (M)      & Consultation (M)                  & Medical Oncologist Consultation (D)                   \\
                 &                  &                              & Radiation Oncologist Consultation (M)                   \\
                 \cmidrule(l){3-4}
                 &                  & Staging (D)                  & Bone Scan (D)                    \\
                 \midrule
Adjuvant (M)     & BCS or           & Hormone therapy (M)          & Hormone therapy-start (M)        \\
                 & pos margin (AM)  &                              & Hormone therapy-comp (M)         \\
                 \cmidrule(l){3-4}
                 &                  & Chemotherapy (D)             & Chemotherapy-start (D)           \\
                 &                  &                              & Chemotherapy-comp (D)            \\
                 \cmidrule(l){3-4}
                 &                  & Targeted therapy (D)         & Targeted therapy-start (D)       \\
                 &                  &                              & Targeted therapy-comp (D)        \\
                 \cmidrule(l){3-4}
                 &                  & Radiation (M)                & Radiation-start (M)              \\
                 &                  &                              & Radiation-comp (M)               \\
                 \cmidrule(l){2-4}
                 & Mastectomy and   & Hormone therapy (M)          & Hormone therapy-start (M)        \\
                 & neg margin (AM)  &                              & Hormone therapy-comp (M)         \\
                 \cmidrule(l){3-4}
                 &                  & Chemotherapy (D)             & Chemotherapy-start (D)           \\
                 &                  &                              & Chemotherapy-comp (D)            \\
                 \cmidrule(l){3-4}
                 &                  & Targeted therapy (D)         & Targeted therapy-start (D)       \\
                 &                  &                              & Targeted therapy-comp (D)        \\
                 \cmidrule(l){3-4}
                 &                  & Radiation (M)                & Radiation-start (M)              \\
                 &                  &                              & Radiation-comp (M)   \\
\bottomrule
\end{longtable}
